Mass and width of the Upsilon(4S)

Recent data on e(-)+e(+)-->b+anti-b by the BABAR Collaboration [B. Aubert et al, Phys. Rev. Lett. 102, 012001 (2009), arXiv:0809.4120] in the energy range delimited by the B+anti-B and Lambda(b)(+)+Lambda(b)(-) thresholds are analyzed in a multichannel formalism that incorporates the usual Breit-Wigner resonances, but interfering with a background signal due to the opening of open-bottom thresholds. In particular, the Upsilon(4S) resonance is determined to have a mass of 10.735 GeV and a width of 38 MeV. Also two higher Upsilon resonances are identified, parametrized, and classified. Moreover, it is found that near the B+anti-B threshold open-bottom production in electron-positron annihilation is dominated by the reaction chain e(-)+e(+)-->n+anti-n-->B+anti-B (n=u/d) rather than e(-)+e(+)-->b+anti-b-->B+anti-B whereas near the B(s)+anti-B(s) threshold the reaction chain e(-)+e(+)-->s+anti-s-->B+anti-B dominates the production amplitude. The vital role played in this analysis by the universal confinement frequency, defined in 1980 [E. van Beveren, C. Dullemond, and G. Rupp, Phys. Rev. D21, 772 (1980)] and accurately determined in 1983 [E. van Beveren, G. Rupp, T.A. Rijken, and C. Dullemond, Phys. Rev. D27, 1527 (1983)], is further confirmed.

==> (inline-ps-0) <==

#1 #2 #3 setrgbcolor 3 setlinewidth
newpath  4.67 4.65 moveto 7 3.98 lineto 9.34 3.36 lineto
11.67 2.80 lineto 14.01 2.28 lineto 16.34 1.81 lineto
18.68 1.38 lineto 21.01 0.99 lineto 23.35 0.63 lineto stroke
